Accumulation of chromium metastable atoms into an Optical Trap

We report the fast accumulation of a large number of metastable 52Cr atoms in a mixed trap, formed by the superposition of a strongly confining optical trap and a quadrupolar magnetic trap. The steady state is reached after about 400 ms, providing a cloud of more than one million metastable atoms at a temperature of about 100 microK, with a peak density of 10^{18} atoms.m^{-3}. We have optimized the loading procedure, and measured the light shift of the 5D4 state by analyzing how the trapped atoms respond to a parametric excitation. We compare this result to a theoretical evaluation based on the available spectroscopic data for chromium atoms.

==> (inline-ps-0) <==


moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore


